Workload Buoyancy: Keeping Apps Afloat by Identifying Shared Resource Bottlenecks

Modern multi-tenant, hardware-heterogeneous computing environments pose significant challenges for effective workload orchestration. Simple heuristics for assessing workload performance, such as CPU utilization or application-level metrics, are often insufficient to capture the complex performance dynamics arising from resource contention and noisy-neighbor effects. In such environments, performance bottlenecks may emerge in any shared system resource, leading to unexpected and difficult-to-diagnose degradation. This paper introduces buoyancy, a novel abstraction for characterizing workload performance in multi-tenant systems. Unlike traditional approaches, buoyancy integrates application-level metrics with system-level insights of shared resource contention to provide a holistic view of performance dynamics. By explicitly capturing bottlenecks and headroom across multiple resources, buoyancy facilitates resource-aware and application-aware orchestration in a manner that is intuitive, extensible, and generalizable across heterogeneous platforms. We evaluate buoyancy using representative multi-tenant workloads to illustrate its ability to expose performance-limiting resource interactions. Buoyancy provides a 19.3% better indication of bottlenecks compared to traditional heuristics on average. We additionally show how buoyancy can act as a drop-in replacement for conventional performance metrics, enabling improved observability and more informed scheduling and optimization decisions.

==> resources/tikz/buoyancy-components.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-7.5, 1.25) {};
		\node [style=none] (4) at (12.5, 1.25) {};
		\node [style=none] (5) at (-7.5, -2.25) {};
		\node [style=none] (6) at (12.5, -2.25) {};
		\node [style=none] (7) at (-5.25, -3.25) {};
		\node [style=none] (8) at (-5.25, -5.25) {};
		\node [style=none] (9) at (-1.75, -5.25) {};
		\node [style=none] (10) at (-1.75, -3.25) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=none] (13) at (-1, -5.25) {};
		\node [style=none] (14) at (2.5, -5.25) {};
		\node [style=none] (15) at (2.5, -3.25) {};
		\node [style=none] (17) at (3.25, -3.25) {};
		\node [style=none] (18) at (3.25, -5.25) {};
		\node [style=none] (19) at (6.75, -5.25) {};
		\node [style=none] (20) at (6.75, -3.25) {};
		\node [style=none] (22) at (-6.25, 0.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (7.75, -1.5) {};
		\node [style=none] (30) at (7.75, 0.5) {};
		\node [style=none] (32) at (6.25, -1.5) {};
		\node [style=none] (33) at (6.25, -2.75) {};
		\node [style=none] (34) at (5, -2.75) {};
		\node [style=none] (35) at (0.75, -2.75) {};
		\node [style=none] (36) at (-3.5, -2.75) {};
		\node [style=none] (37) at (-3.5, -3.25) {};
		\node [style=none] (38) at (0.75, -3.25) {};
		\node [style=none] (39) at (5, -3.25) {};
		\node [style=none] (42) at (1, 3.75) {};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (8, 1.75) {};
		\node [style=none] (45) at (8, 3.75) {};
		\node [style=none] (47) at (-6.5, 3.75) {};
		\node [style=none] (48) at (-6.5, 1.75) {};
		\node [style=none] (49) at (0, 1.75) {};
		\node [style=none] (50) at (0, 3.75) {};
		\node [style=none] (53) at (0, 2.75) {};
		\node [style=none] (54) at (1, 2.75) {};
		\node [style=none] (55) at (5.25, 1.75) {};
		\node [style=none] (56) at (5.25, 0.5) {};
		\node [style=none] (59) at (-2, 0.5) {};
		\node [style=none] (60) at (-2, -1.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=Text] (51) at (-3.25, 2.75) {Other Apps' Buoyancies};
		\node [style=White Text] (46) at (4.5, 2.75) {Node-Level Buoyancy\\\scriptsize $(-\infty,1]$};
		\node [style=Text] (2) at (10.25, 2.75) {Node\\Level};
		\node [style=Text] (26) at (-4.5, -0.5) {KPI\\\scriptsize (P95 Latency)};
		\node [style=Text] (63) at (-0.25, -0.5) {SLO\\\scriptsize (P95 $<$ 30ms)};
		\node [style=White Text] (31) at (5.25, -0.5) {Buoyancy Score\\\scriptsize $(-\infty,1]$};
		\node [style=Text] (1) at (10.25, -0.5) {Application\\Level};
		\node [style=Text] (11) at (-3.5, -4.25) {CPU Score\\\scriptsize $[0,1]$};
		\node [style=Text] (16) at (0.75, -4.25) {LLC Score\\\scriptsize $[0,1]$};
		\node [style=Text] (21) at (5, -4.25) {MBW Score\\\scriptsize $[0,1]$};
		\node [style=Text] (0) at (10.25, -4.375) {Resource\\Level};
		\node [style=Text] (69) at (0.75, -5.75) {\scriptsize Resource Scores};
		\node [style=none] (70) at (-5.75, -3) {};
		\node [style=none] (71) at (-5.75, -6.25) {};
		\node [style=none] (72) at (7.25, -6.25) {};
		\node [style=none] (73) at (7.25, -3) {};
		\node [style=none] (74) at (-4.5, -1.5) {};
		\node [style=none] (75) at (-4.5, -1.75) {};
		\node [style=none] (76) at (-0.25, -1.5) {};
		\node [style=none] (77) at (-0.25, -1.75) {};
		\node [style=none] (78) at (4.25, -1.5) {};
		\node [style=none] (79) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Green EC F] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=Dashed] (5.center) to (6.center);
		\draw [style=Dashed] (3.center) to (4.center);
		\draw [style=Freebox Green] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=Freebox Green] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=Freebox Green] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=Freebox Yellow] (25.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=Freebox] (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=Arrow, rounded corners=1] (39.center)
			 to (34.center)
			 to (33.center)
			 to (32.center);
		\draw [style=Arrow, rounded corners=1] (37.center)
			 to (36.center)
			 to (33.center)
			 to (32.center);
		\draw [style=Arrow, rounded corners=1] (38.center)
			 to (35.center)
			 to (33.center)
			 to (32.center);
		\draw [style=Freebox] (45.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=Freebox Yellow] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=Arrow] (53.center) to (54.center);
		\draw [style=Freebox Yellow] (62.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=Arrow] (56.center) to (55.center);
		\draw [style=Arrow, rounded corners=1] (76.center)
			 to (77.center)
			 to (79.center)
			 to (78.center);
		\draw [style=Arrow, rounded corners=1] (74.center)
			 to (75.center)
			 to (79.center)
			 to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> resources/tikz/buoyancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (9) at (-4.25, 2.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.25, 2.5) {};
		\node [style=none] (13) at (0.25, 2.5) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (-1.75, -3.75) {};
		\node [style=none] (24) at (-1.75, -5.25) {};
		\node [style=none] (25) at (1.75, -5.25) {};
		\node [style=none] (26) at (1.75, -3.75) {};
		\node [style=none] (28) at (-6.5, -1.25) {};
		\node [style=none] (29) at (-6.5, -2.25) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=none] (33) at (-4.5, -2.75) {};
		\node [style=none] (34) at (-4.5, -3.75) {};
		\node [style=none] (35) at (-2, -3.75) {};
		\node [style=none] (36) at (-2, -2.75) {};
		\node [style=none] (38) at (4, -1.25) {};
		\node [style=none] (39) at (4, -2.25) {};
		\node [style=none] (40) at (6.5, -2.25) {};
		\node [style=none] (41) at (6.5, -1.25) {};
		\node [style=none] (43) at (-3, -2) {};
		\node [style=none] (44) at (-2.75, -0.75) {};
		\node [style=none] (45) at (0, -3.5) {};
		\node [style=none] (46) at (0, -1.75) {};
		\node [style=none] (47) at (3, -2) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2, -2.75) {};
		\node [style=none] (50) at (2, -3.75) {};
		\node [style=none] (51) at (4.5, -3.75) {};
		\node [style=none] (52) at (4.5, -2.75) {};
		\node [style=none] (54) at (-4.5, 0) {};
		\node [style=none] (56) at (-2.25, -1.75) {};
		\node [style=none] (57) at (2.25, -1.75) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=Text] (17) at (-2.25, 2) {Load};
		\node [style=Text] (18) at (2.25, 2) {Interference};
		\node [style=White Text] (8) at (0, -0.25) {\textbf{Application}};
		\node [style=Text] (32) at (-5.25, -1.75) {CPU};
		\node [style=Text] (42) at (5.25, -1.75) {LLC};
		\node [style=Text] (37) at (-3.25, -3.25) {MBW};
		\node [style=Text] (53) at (3.25, -3.25) {I/O};
		\node [style=Text] (27) at (0, -4.5) {Resources};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[draw={rgb,255: red,93; green,151; blue,231}, line width=.08cm, xshift=-8cm, scale=.509, domain=0:31.416, smooth, variable=\x] plot ({\x}, {sin(deg(\x) + 180) * .5});
		\draw [style=Freebox] (58.center)
			 to (6.center)
			 to (7.center)
			 to (54.center)
			 to (56.center)
			 to (4.center)
			 to (57.center)
			 to cycle;
		\draw [style=Freebox Yellow] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=Freebox Yellow] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=Arrow, line width=.075cm, draw={rgb,255: red,204; green,85; blue,0}] (19.center) to (20.center);
		\draw [style=Arrow, line width=.075cm, draw={rgb,255: red,204; green,85; blue,0}] (21.center) to (22.center);
		\draw [style=Freebox Green, rounded corners=4] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style=Freebox Yellow, rounded corners=4] (29.center)
			 to (30.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=Freebox Yellow, rounded corners=4] (34.center)
			 to (35.center)
			 to (36.center)
			 to (33.center)
			 to cycle;
		\draw [style=Freebox Yellow, rounded corners=4] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=Freebox Yellow, rounded corners=4] (50.center)
			 to (51.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=10, draw=none] (3.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=Edge, rounded corners=10] (7.center)
			 to (3.center)
			 to (4.center);
		\draw [style=Freebox, rounded corners=10, draw=none] (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=Edge, rounded corners=10] (4.center)
			 to (5.center)
			 to (6.center);
		\draw [style=Arrow, line width=.075cm, draw={rgb,255: red,60; green,181; blue,80}] (43.center) to (44.center);
		\draw [style=Arrow, line width=.075cm, draw={rgb,255: red,60; green,181; blue,80}] (45.center) to (46.center);
		\draw [style=Arrow, line width=.075cm, draw={rgb,255: red,60; green,181; blue,80}] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> resources/tikz/intent-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (6.25, 0) {};
		\node [style=none] (2) at (-5.25, -2.75) {};
		\node [style=none] (3) at (6.25, -2.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (6) at (6, -2.5) {};
		\node [style=none] (7) at (6, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-5, -2.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, 3.5) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (5, 2) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (-5.25, 3.5) {};
		\node [style=none] (25) at (-5.25, 2.25) {};
		\node [style=none] (26) at (-2.75, 2.25) {};
		\node [style=none] (27) at (-2.75, 3.5) {};
		\node [style=none] (29) at (-2.75, 2.875) {};
		\node [style=none] (30) at (-1.5, 2.875) {};
		\node [style=none] (31) at (-1.5, 2.875) {};
		\node [style=none] (33) at (-5.25, 1.75) {};
		\node [style=none] (34) at (-5.25, 0.5) {};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-2.75, 1.75) {};
		\node [style=none] (38) at (-2.75, 1.125) {};
		\node [style=none] (39) at (-1.5, 1.125) {};
		\node [style=none] (40) at (-4, 0.5) {};
		\node [style=none] (41) at (-4, -1) {};
		\node [style=Text] (28) at (-4, 2.875) {Intent};
		\node [style=Text] (37) at (-4, 1.125) {KPI};
		\node [style=White Text] (20) at (1.25, 2) {Intent-Driven\\Controller};
		\node [style=Text] (32) at (0.5, -0.5) {System};
		\node [style=Text] (13) at (-2.5, -1.75) {Workloads};
		\node [style=White Text] (8) at (3.5, -1.75) {Actuators};
		\node [style=none] (42) at (-5.75, 4.5) {};
		\node [style=none] (43) at (-5.75, 0.25) {};
		\node [style=none] (44) at (-2.25, 4.5) {};
		\node [style=none] (45) at (-2.25, 0.25) {};
		\node [style=Text] (46) at (-4, 4) {User-Defined};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Freebox] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=Dashed, rounded corners=3] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=Freebox, fill={rgb,255: red,100; green,100; blue,100}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=Freebox Green] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=Dashed Arrow] (15.center) to (14.center);
		\draw [style=Arrow] (21.center)
			 to [in=180, out=0] (22.center)
			 to (23.center);
		\draw [style=Freebox Yellow] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=Arrow] (29.center) to (31.center);
		\draw [style=Freebox Yellow] (35.center)
			 to (34.center)
			 to (33.center)
			 to (36.center)
			 to cycle;
		\draw [style=Arrow] (38.center) to (39.center);
		\draw [style=Arrow] (41.center) to (40.center);
		\draw [style=Dashed, rounded corners=3] (45.center)
			 to (43.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
		\draw [style=Arrow] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> svg-inkscape/analysis_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'analysis_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{analysis_svg-tex.pdf}}%
    \put(0.39870437,0.50259767){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{analysis_svg-tex.pdf}}%
    \put(0.36275862,0.47608724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{analysis_svg-tex.pdf}}%
    \put(0.32681286,0.48934244){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{analysis_svg-tex.pdf}}%
    \put(0.29086708,0.47608725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.375\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{analysis_svg-tex.pdf}}%
    \put(0.25492132,0.50259765){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{analysis_svg-tex.pdf}}%
    \put(0.21897554,0.47608725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.625\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{analysis_svg-tex.pdf}}%
    \put(0.18302978,0.48934245){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{analysis_svg-tex.pdf}}%
    \put(0.14708402,0.47608723){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.875\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{analysis_svg-tex.pdf}}%
    \put(0.11113824,0.50259766){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.55449112){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.59687505){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.64964472){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.68540104){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.72778497){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.7701689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.80592522){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}}%
    \put(0.04000455,0.69865625){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SLO Slack (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{analysis_svg-tex.pdf}}%
    \put(0.24917262,0.8595){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Single R-score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{analysis_svg-tex.pdf}}%
    \put(0.78029962,0.50259766){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{analysis_svg-tex.pdf}}%
    \put(0.74435386,0.47608724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{analysis_svg-tex.pdf}}%
    \put(0.70840808,0.48934246){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{analysis_svg-tex.pdf}}%
    \put(0.67246232,0.47608724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.375\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{analysis_svg-tex.pdf}}%
    \put(0.63651656,0.50259765){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{analysis_svg-tex.pdf}}%
    \put(0.60057079,0.47608724){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.625\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{analysis_svg-tex.pdf}}%
    \put(0.56462503,0.48934244){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{analysis_svg-tex.pdf}}%
    \put(0.52867925,0.47608725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.875\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{analysis_svg-tex.pdf}}%
    \put(0.49273349,0.50259765){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{analysis_svg-tex.pdf}}%
    \put(0.4500959,0.55449111){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.59687505){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.64964472){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{analysis_svg-tex.pdf}}%
    \put(0.45009588,0.68540105){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.72778497){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.77016889){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.80592522){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{analysis_svg-tex.pdf}}%
    \put(0.63076789,0.8595){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Other R-score = 0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.1663655){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.26246827){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.35857105){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.45467386){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.55077664){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.6468794){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.74298218){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{analysis_svg-tex.pdf}}%
    \put(0.89754168,0.83908496){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.97229428,0.48661461){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{analysis_svg-tex.pdf}}%
    \put(0.39870438,0.07851433){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{analysis_svg-tex.pdf}}%
    \put(0.36275862,0.05200392){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{analysis_svg-tex.pdf}}%
    \put(0.32681285,0.0652591){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{analysis_svg-tex.pdf}}%
    \put(0.29086708,0.05200392){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.375\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{analysis_svg-tex.pdf}}%
    \put(0.25492131,0.07851431){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{analysis_svg-tex.pdf}}%
    \put(0.21897554,0.05200392){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.625\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{analysis_svg-tex.pdf}}%
    \put(0.18302979,0.06525913){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{analysis_svg-tex.pdf}}%
    \put(0.14708402,0.0520039){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.875\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{analysis_svg-tex.pdf}}%
    \put(0.11113825,0.07851433){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0.24917262,0.02784049){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{analysis_svg-tex.pdf}}%
    \put(0.06850067,0.13040779){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{analysis_svg-tex.pdf}}%
    \put(0.06850067,0.17279171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.2255614){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{analysis_svg-tex.pdf}}%
    \put(0.06850067,0.26131771){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.30370165){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.34608556){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{analysis_svg-tex.pdf}}%
    \put(0.06850065,0.3818419){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}}%
    \put(0.04000453,0.27457292){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SLO Slack (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{analysis_svg-tex.pdf}}%
    \put(0.24917262,0.43541667){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Other R-score = 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{analysis_svg-tex.pdf}}%
    \put(0.78029962,0.07851433){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{analysis_svg-tex.pdf}}%
    \put(0.74435386,0.0520039){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{analysis_svg-tex.pdf}}%
    \put(0.70840808,0.06525912){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{analysis_svg-tex.pdf}}%
    \put(0.67246232,0.05200391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.375\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{analysis_svg-tex.pdf}}%
    \put(0.63651656,0.07851431){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{analysis_svg-tex.pdf}}%
    \put(0.60057079,0.05200391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.625\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{analysis_svg-tex.pdf}}%
    \put(0.56462503,0.06525911){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{analysis_svg-tex.pdf}}%
    \put(0.52867925,0.05200391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.875\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{analysis_svg-tex.pdf}}%
    \put(0.49273349,0.07851432){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0.63076789,0.02784049){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{analysis_svg-tex.pdf}}%
    \put(0.45009588,0.1304078){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{analysis_svg-tex.pdf}}%
    \put(0.45009588,0.17279172){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.22556139){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{analysis_svg-tex.pdf}}%
    \put(0.45009588,0.26131771){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.30370164){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.34608556){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{analysis_svg-tex.pdf}}%
    \put(0.45009589,0.38184189){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{analysis_svg-tex.pdf}}%
    \put(0.63076789,0.43541667){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Other R-score = 0.75\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bottleneck-experiment_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bottleneck-experiment_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.11887926,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.21525474,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.31163022,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.40800568,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.50438115,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.31163022,0.02850717){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Allocated CPU Cores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.08502084,0.0935736){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.08502084,0.17479868){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.08502084,0.25602377){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.08502084,0.33724886){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0.0392233,0.24220833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Normalized Tail Latency (p95)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.31163022,0.4095){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CPU Sensitivity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.17668749,0.36241992){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.17668749,0.33184049){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}imgdnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.17668749,0.30126106){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.57272301,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.66909847,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.76547394,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.8618494,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.95822493,0.05700324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.76547394,0.02850717){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Allocated LLC (MiB)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{bottleneck-experiment_svg-tex.pdf}}%
    \put(0.76547394,0.4095){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}LLC Sensitivity\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/buoyancy-test_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'buoyancy-test_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.20320063){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.22699778){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.25079493){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.2745921){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.29838925){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.32218641){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01867776,0.26646258){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{buoyancy-test_svg-tex.pdf}}%
    \put(0.12473314,0.33785714){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{buoyancy-test_svg-tex.pdf}}%
    \put(0.31314783,0.33785714){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}imgdnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{buoyancy-test_svg-tex.pdf}}%
    \put(0.50156251,0.33785714){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{buoyancy-test_svg-tex.pdf}}%
    \put(0.68997719,0.33785714){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}nginx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{buoyancy-test_svg-tex.pdf}}%
    \put(0.6899887,0.31543806){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}CPU Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{buoyancy-test_svg-tex.pdf}}%
    \put(0.6899887,0.30087642){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}LLC Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{buoyancy-test_svg-tex.pdf}}%
    \put(0.6899887,0.2863148){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MBW Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{buoyancy-test_svg-tex.pdf}}%
    \put(0.87839187,0.33785714){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}memcached\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{buoyancy-test_svg-tex.pdf}}%
    \put(0.06591618,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{buoyancy-test_svg-tex.pdf}}%
    \put(0.09294506,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{buoyancy-test_svg-tex.pdf}}%
    \put(0.11997393,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{buoyancy-test_svg-tex.pdf}}%
    \put(0.1470028,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{buoyancy-test_svg-tex.pdf}}%
    \put(0.17403168,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.05432592){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.07812309){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.10192023){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.12571741){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.14951456){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{buoyancy-test_svg-tex.pdf}}%
    \put(0.04048611,0.17331172){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01867776,0.11758789){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{buoyancy-test_svg-tex.pdf}}%
    \put(0.25433087,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{buoyancy-test_svg-tex.pdf}}%
    \put(0.28135974,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{buoyancy-test_svg-tex.pdf}}%
    \put(0.30838861,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{buoyancy-test_svg-tex.pdf}}%
    \put(0.33541748,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{buoyancy-test_svg-tex.pdf}}%
    \put(0.36244636,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{buoyancy-test_svg-tex.pdf}}%
    \put(0.44274555,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{buoyancy-test_svg-tex.pdf}}%
    \put(0.46977442,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{buoyancy-test_svg-tex.pdf}}%
    \put(0.4968033,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{buoyancy-test_svg-tex.pdf}}%
    \put(0.52383217,0.02648122){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{buoyancy-test_svg-tex.pdf}}%
    \put(0.55086105,0.02648121){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}}%
    \put(0.50156251,0.01351593){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Requests Per Second\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{buoyancy-test_svg-tex.pdf}}%
    \put(0.62669697,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{buoyancy-test_svg-tex.pdf}}%
    \put(0.65372584,0.0175547){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}18000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{buoyancy-test_svg-tex.pdf}}%
    \put(0.68075472,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}24000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{buoyancy-test_svg-tex.pdf}}%
    \put(0.70778359,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{buoyancy-test_svg-tex.pdf}}%
    \put(0.73481246,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}36000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{buoyancy-test_svg-tex.pdf}}%
    \put(0.81511165,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{buoyancy-test_svg-tex.pdf}}%
    \put(0.84214052,0.0175547){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}48000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{buoyancy-test_svg-tex.pdf}}%
    \put(0.8691694,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}56000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{buoyancy-test_svg-tex.pdf}}%
    \put(0.89619828,0.01755469){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}64000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{buoyancy-test_svg-tex.pdf}}%
    \put(0.92322715,0.0175547){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}72000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.04863736){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.07470994){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.10078255){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.12685511){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.1529277){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{buoyancy-test_svg-tex.pdf}}%
    \put(0.20898015,0.17900028){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{buoyancy-test_svg-tex.pdf}}%
    \put(0.15859798,0.14536859){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{buoyancy-test_svg-tex.pdf}}%
    \put(0.15859798,0.16500125){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.04850727){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.07463189){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.10075651){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.12688113){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.15300575){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{buoyancy-test_svg-tex.pdf}}%
    \put(0.39739485,0.17913039){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{buoyancy-test_svg-tex.pdf}}%
    \put(0.31918374,0.14242371){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{buoyancy-test_svg-tex.pdf}}%
    \put(0.31918374,0.16696452){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{buoyancy-test_svg-tex.pdf}}%
    \put(0.5858095,0.04856309){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{buoyancy-test_svg-tex.pdf}}%
    \put(0.5858095,0.08585209){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{buoyancy-test_svg-tex.pdf}}%
    \put(0.5858095,0.12314108){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{buoyancy-test_svg-tex.pdf}}%
    \put(0.5858095,0.16043006){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{buoyancy-test_svg-tex.pdf}}%
    \put(0.50759842,0.14013322){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{buoyancy-test_svg-tex.pdf}}%
    \put(0.50759842,0.17285432){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{buoyancy-test_svg-tex.pdf}}%
    \put(0.77422424,0.04856309){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{buoyancy-test_svg-tex.pdf}}%
    \put(0.77422424,0.08585209){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{buoyancy-test_svg-tex.pdf}}%
    \put(0.77422424,0.12314108){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{buoyancy-test_svg-tex.pdf}}%
    \put(0.77422424,0.16043006){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.04863736){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.07470994){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.10078255){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.12685511){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.1529277){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{buoyancy-test_svg-tex.pdf}}%
    \put(0.96263892,0.17900028){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.98676928,0.1175879){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}P95 Latency (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{buoyancy-test_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/cpuscore_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cpuscore_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75757572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cpuscore_svg-tex.pdf}}%
    \put(0.18117456,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cpuscore_svg-tex.pdf}}%
    \put(0.30599327,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cpuscore_svg-tex.pdf}}%
    \put(0.43081196,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cpuscore_svg-tex.pdf}}%
    \put(0.55563068,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cpuscore_svg-tex.pdf}}%
    \put(0.68044939,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cpuscore_svg-tex.pdf}}%
    \put(0.80526806,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cpuscore_svg-tex.pdf}}%
    \put(0.93008682,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.55563068,0.04113588){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Cores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.13044663){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.23499195){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.33953726){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.44408255){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.54862787){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cpuscore_svg-tex.pdf}}%
    \put(0.12268518,0.65317318){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05659928,0.40361951){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CPU Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cpuscore_svg-tex.pdf}}%
    \put(0.55563068,0.69913417){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CPU Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cpuscore_svg-tex.pdf}}%
    \put(0.2549603,0.48357644){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cpuscore_svg-tex.pdf}}%
    \put(0.2549603,0.43945028){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}img-dnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cpuscore_svg-tex.pdf}}%
    \put(0.2549603,0.39532416){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cpuscore_svg-tex.pdf}}%
    \put(0.2549603,0.35119796){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}nginx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cpuscore_svg-tex.pdf}}%
    \put(0.2549603,0.30707183){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}memcached\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/esther_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'esther_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{esther_svg-tex.pdf}}%
    \put(0.13153265,0.87993658){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{esther_svg-tex.pdf}}%
    \put(0.26376096,0.87993658){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{esther_svg-tex.pdf}}%
    \put(0.39598923,0.87993658){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{esther_svg-tex.pdf}}%
    \put(0.52821754,0.87993658){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{esther_svg-tex.pdf}}%
    \put(0.66044585,0.87993658){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.91707871){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.94636621){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.97565371){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{esther_svg-tex.pdf}}%
    \put(0.08944583,1.00494121){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.04019583,0.90520267){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Interference\end{tabular}}}}}%
    \put(0.06352461,0.93939375){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Cores\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.50105839){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.5515089){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.60195945){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.65240997){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.70286048){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.753311){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.80376151){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.05026942,0.660325){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}P95 Latency (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{esther_svg-tex.pdf}}%
    \put(0.40656751,0.83426666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Controlling for P95 Tail Latency\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{esther_svg-tex.pdf}}%
    \put(0.13153265,0.05700328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{esther_svg-tex.pdf}}%
    \put(0.26376096,0.05700328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{esther_svg-tex.pdf}}%
    \put(0.39598923,0.05700328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{esther_svg-tex.pdf}}%
    \put(0.52821754,0.05700328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{esther_svg-tex.pdf}}%
    \put(0.66044585,0.05700328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.40656751,0.02850717){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.08959173){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.14004224){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.19049276){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.24094327){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.29139379){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.3418443){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{esther_svg-tex.pdf}}%
    \put(0.08944583,0.39229488){\color[rgb]{0.16470588,0.27843137,0.39607843}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.05026941,0.24885833){\color[rgb]{0.16470588,0.27843137,0.39607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}P95 Latency (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{esther_svg-tex.pdf}}%
    \put(0.40656751,0.4228){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Controlling for Buoyancy Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.50292695){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.56272014){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.62251336){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.68230658){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.74209976){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.80189298){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.97223699,0.66032497){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.09146029){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.15125351){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.21104666){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.27083988){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.3306331){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{esther_svg-tex.pdf}}%
    \put(0.88422915,0.39042632){\color[rgb]{0.45098039,0.65490196,0.56470588}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.97223699,0.24885831){\color[rgb]{0.45098039,0.65490196,0.56470588}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{esther_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/llcscore_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'llcscore_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75757572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{llcscore_svg-tex.pdf}}%
    \put(0.18117456,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{llcscore_svg-tex.pdf}}%
    \put(0.36840265,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{llcscore_svg-tex.pdf}}%
    \put(0.55563068,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{llcscore_svg-tex.pdf}}%
    \put(0.74285873,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{llcscore_svg-tex.pdf}}%
    \put(0.93008682,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.55563068,0.04113588){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}LLC Size (MiB)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.1296142){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.23258138){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.33554853){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.43851569){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.54148288){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{llcscore_svg-tex.pdf}}%
    \put(0.12268518,0.64445005){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05659928,0.40361951){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}LLC Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{llcscore_svg-tex.pdf}}%
    \put(0.55563068,0.69913417){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Last Level Cache (LLC) Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{llcscore_svg-tex.pdf}}%
    \put(0.75529567,0.63119755){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{llcscore_svg-tex.pdf}}%
    \put(0.75529567,0.5870714){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}img-dnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{llcscore_svg-tex.pdf}}%
    \put(0.75529567,0.54294525){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{llcscore_svg-tex.pdf}}%
    \put(0.75529567,0.49881908){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}nginx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{llcscore_svg-tex.pdf}}%
    \put(0.75529567,0.45469293){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}memcached\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mbwscore_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mbwscore_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75757572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mbwscore_svg-tex.pdf}}%
    \put(0.18117456,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mbwscore_svg-tex.pdf}}%
    \put(0.28816202,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mbwscore_svg-tex.pdf}}%
    \put(0.3951495,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mbwscore_svg-tex.pdf}}%
    \put(0.50213694,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mbwscore_svg-tex.pdf}}%
    \put(0.60912442,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mbwscore_svg-tex.pdf}}%
    \put(0.7161119,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mbwscore_svg-tex.pdf}}%
    \put(0.82309934,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mbwscore_svg-tex.pdf}}%
    \put(0.93008682,0.08225576){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.55563068,0.04113588){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}MB Limit (GiB/s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.13825126){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.239491){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.3407308){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.44197053){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.5432103){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mbwscore_svg-tex.pdf}}%
    \put(0.12268518,0.64445005){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05659928,0.40361951){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}MBW Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mbwscore_svg-tex.pdf}}%
    \put(0.55563068,0.69913417){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Memory Bandwidth Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mbwscore_svg-tex.pdf}}%
    \put(0.75529567,0.63119755){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}moses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mbwscore_svg-tex.pdf}}%
    \put(0.75529567,0.5870714){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}img-dnn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mbwscore_svg-tex.pdf}}%
    \put(0.75529567,0.54294525){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}xapian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mbwscore_svg-tex.pdf}}%
    \put(0.75529567,0.49881908){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}nginx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mbwscore_svg-tex.pdf}}%
    \put(0.75529567,0.45469293){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}memcached\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/node_buoyancy_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'node_buoyancy_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{node_buoyancy_svg-tex.pdf}}%
    \put(0.15489601,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.16002296,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.15782244,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{node_buoyancy_svg-tex.pdf}}%
    \put(0.23633348,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.24146042,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.23765671,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{node_buoyancy_svg-tex.pdf}}%
    \put(0.31777094,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.32289788,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.31938877,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{node_buoyancy_svg-tex.pdf}}%
    \put(0.3992084,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.40213481,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.40053163,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{node_buoyancy_svg-tex.pdf}}%
    \put(0.48064585,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.48357229,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.48226369,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{node_buoyancy_svg-tex.pdf}}%
    \put(0.56208331,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.56340656,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.56370115,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{node_buoyancy_svg-tex.pdf}}%
    \put(0.64864773,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.64644721,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.64484402,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{node_buoyancy_svg-tex.pdf}}%
    \put(0.73008519,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.72788467,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.72657608,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{node_buoyancy_svg-tex.pdf}}%
    \put(0.81152265,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.80771894,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.80801354,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{node_buoyancy_svg-tex.pdf}}%
    \put(0.89075958,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.8891564,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.889451,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0.53855209,0.03044961){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Workload Combination\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.14135087){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.19434783){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.24734481){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.30034178){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.35333875){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{node_buoyancy_svg-tex.pdf}}%
    \put(0.08502084,0.40633572){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.0392233,0.28175833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{node_buoyancy_svg-tex.pdf}}%
    \put(0.81511065,0.39291992){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Workload 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{node_buoyancy_svg-tex.pdf}}%
    \put(0.81511065,0.36234049){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Workload 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{node_buoyancy_svg-tex.pdf}}%
    \put(0.81511065,0.33176107){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Workload 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{node_buoyancy_svg-tex.pdf}}%
    \put(0.81511065,0.30118163){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-Level\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/node_rscores_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'node_rscores_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{node_rscores_svg-tex.pdf}}%
    \put(0.15301668,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.15814363,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.15594311,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{node_rscores_svg-tex.pdf}}%
    \put(0.23487177,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.23999873,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.23619502,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{node_rscores_svg-tex.pdf}}%
    \put(0.31672685,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.32185381,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.31834469,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{node_rscores_svg-tex.pdf}}%
    \put(0.39858196,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.40150837,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.39990519,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{node_rscores_svg-tex.pdf}}%
    \put(0.48043704,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.48336348,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.48205487,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{node_rscores_svg-tex.pdf}}%
    \put(0.56229212,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.56361537,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.56390996,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{node_rscores_svg-tex.pdf}}%
    \put(0.64927417,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.64707365,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.64547046,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{node_rscores_svg-tex.pdf}}%
    \put(0.73112925,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.72892873,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.72762015,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{node_rscores_svg-tex.pdf}}%
    \put(0.81298435,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}IM\end{tabular}}}}%
    \put(0.80918065,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.80947523,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{node_rscores_svg-tex.pdf}}%
    \put(0.89263892,0.10560325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}XA\end{tabular}}}}%
    \put(0.89103573,0.08227448){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NG\end{tabular}}}}%
    \put(0.89133033,0.05894571){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ME\end{tabular}}}}%
    \put(0.53855209,0.03044961){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Service Combination\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.14135087){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.19434783){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.24734481){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.30034178){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.35333875){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{node_rscores_svg-tex.pdf}}%
    \put(0.08502084,0.40633572){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.0392233,0.28175833){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{node_rscores_svg-tex.pdf}}%
    \put(0.828431,0.39291992){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}CPU Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{node_rscores_svg-tex.pdf}}%
    \put(0.828431,0.36234049){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}LLC Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{node_rscores_svg-tex.pdf}}%
    \put(0.828431,0.33176107){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MBW Score\end{tabular}}}}%
  \end{picture}%
\endgroup%

